Finite Time Exact Quantized Average Consensus with Limited Resources and Transmission Stopping for Energy-Aware Networks

Composed of spatially distributed sensors and actuators that communicate through wireless networks, networked control systems are emerging as a fundamental infrastructure technology in 5G and IoT technologies, including diverse applications, such as autonomous vehicles, UAVs, and various sensing devices. In order to increase flexibility and reduce deployment and maintenance costs, many such applications consider battery-powered or energy-harvesting networks, which bring additional limitations on the energy consumption of the wireless network. Specifically, the operation of battery-powered or energy-harvesting wireless communication networks needs to guarantee (i) efficient communication between nodes and (ii) preservation of available energy. Motivated by these novel requirements, in this paper, we present and analyze a novel distributed average consensus algorithm, which (i) operates exclusively on quantized values (in order to guarantee efficient communication and data storage), and (ii) relies on event-driven updates (in order to reduce energy consumption, communication bandwidth, network congestion, and/or processor usage). We characterize the properties of the proposed algorithm and show that its execution, on any time-invariant and strongly connected digraph, will allow all nodes to reach, in finite time, a common consensus value that is equal to the exact average (represented as the ratio of two quantized values). Furthermore, we show that our algorithm allows each node to cease transmissions once the exact average of the initial quantized values has been reached (in order to preserve its battery energy). Then, we present upper bounds on (i) the number of transmissions and computations each node has to perform during the execution of the algorithm, and (ii) the memory and energy requirements of each node in order for the algorithm to be executed.

==> Figures/ex3-initial/ex2-final1.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](5.5,7.5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,9){S7}{v_7}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,6){S8}{v_8}
\cnodeput[fillstyle=solid,fillcolor=lightgray](2.5,7.5){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4,6){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4,9){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1,6){S2}{v_2}
\psset{nodesep=3pt}

\rput(1,9.5){x_1=0}
\rput(1,5.5){x_2=0}
\rput(2.5,6.6){x_3=0}
\rput(4,9.5){x_4=0}
\rput(4,5.5){x_5=0}
\rput(5.5,6.6){x_6=0}
\rput(7,9.5){x_7=0}
\rput(7,5.5){x_8=0}



%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}



\ncarc[arcangle=0]{->}{S1}{S3}^{4}
\ncarc[arcangle=0]{->}{S2}{S3}^{5}
\ncarc[arcangle=0]{->}{S3}{S4}^{5}
\ncarc[arcangle=0]{->}{S3}{S5}^{4}
\ncarc[arcangle=0]{->}{S4}{S6}^{5}
\ncarc[arcangle=0]{->}{S5}{S6}^{4}
\ncarc[arcangle=0]{->}{S6}{S7}^{5}
\ncarc[arcangle=0]{->}{S6}{S8}^{4}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex2-initial.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](2,5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,5){S7}{v_7}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1,7){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4,7){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,7){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](2,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,9){S2}{v_2}
\psset{nodesep=3pt}

\rput(2,9.7){x_1=0}
\rput(6,9.7){x_2=0}
\rput(0,7.3){x_3=-7}
\rput(8,7.3){x_4=-7}
\rput(4,6){x_5=14}
\rput(2,4.3){x_6=7}
\rput(6,4.3){x_7=-7}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}


\ncarc[arcangle=20]{->}{S1}{S2}^{7}
\ncarc[arcangle=10]{->}{S2}{S1}^{7}
\ncarc[arcangle=-10]{->}{S3}{S1}%^{7}
\rput(1.15,8){7}
\ncarc[arcangle=0]{->}{S1}{S5}^{7}
\ncarc[arcangle=0]{->}{S2}{S5}^{7}
\ncarc[arcangle=0]{->}{S3}{S5}^{7}
\ncarc[arcangle=0]{->}{S4}{S5}^{7}
\ncarc[arcangle=0]{->}{S5}{S6}%^{7}
\rput(2.7,6.25){7}
\ncarc[arcangle=0]{->}{S5}{S7}%^{7}
\rput(5.3,6.25){7}
\ncarc[arcangle=10]{->}{S4}{S2}%^{7}
\rput(6.85,8){7}
\ncarc[arcangle=-10]{->}{S7}{S4}%^{7}
\rput(7.1,5.7){7}
\ncarc[arcangle=10]{->}{S7}{S6}^{7}
\ncarc[arcangle=10]{->}{S6}{S3}%^{7}
\rput(0.9,5.7){7}



%\ncarc[arcangle=20]{->}{S1}{S2}%^{1/3}
%\ncarc[arcangle=10]{->}{S3}{S1}%^{1/3 \  }
%\ncarc[arcangle=10]{->}{S2}{S3}%_{1/3}
%%\ncarc[arcangle=-10]{->}{S3}{S4}%_{1/3}
%\ncarc[arcangle=10]{->}{S2}{S4}^{1/3}
%\ncarc{->}{S3}{S4}^{1/2}
%\ncarc[arcangle=-10]{->}{S4}{S1}%_{\ \ \  \ \ \ \  1/2}
%%\ncarc{->}{S5}{S3}%_{1/3}
%%\ncarc[arcangle=-10]{->}{S5}{S4}_{1/3}

%\rnode(2,3){dki}{stuff}

%\rput(2,3.2){\rnode{d112}{\psframebox[linewidth=0.4pt,fillcolor=lightgray,fillstyle=solid]{d_1^{12}}}}
%\rput(4,3.2){\rnode{d212}{\psframebox[linewidth=0.4pt,fillcolor=lightgray,fillstyle=solid]{d_2^{12}}}}

%\rput(2,0.5){\rnode{d121}{\psframebox[linewidth=0.4pt,fillcolor=lightgray,fillstyle=solid]{d_1^{21}}}}
%\rput(4,0.5){\rnode{d221}{\psframebox[linewidth=0.4pt,fillcolor=lightgray,fillstyle=solid]{d_2^{21}}}}


%\ncarc{->}{S1}{d112}^{b_{12}}
%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc[arcangle=70]{->}{S1}{d212}^{b_{12}}

%\ncarc{->}{S2}{d221}_{b_{21}}
%\ncarc{->}{d221}{d121}_{1}
%\ncarc{->}{d121}{S1}_{1}
%\ncarc[arcangle=70]{->}{S2}{d121}_{b_{12}}


\endpsmatrix
$
%\psframe[fillstyle=solid,fillcolor=white](0,0)(11,11)

%\cnodeput(8.442,5.687){S1}{$S_{1}$}
%\cnodeput(9.455,3.671){R1}{$R_{1}$} \ncline[nodesep=1pt]{->}{S1}{R1}
%\rput(9.26,4.71){$g_{11}$}

%\cnodeput(6,0.382){S2}{$S_{2}$} \cnodeput(3.337,1.641){R2}{$R_{2}$}
%\ncline[nodesep=1pt]{->}{S2}{R2} \rput(4.8,1.25){$g_{22}$}

%\cnodeput(1.353,8.872){S3}{$S_{3}$}
%\cnodeput(1.143,6.291){R3}{$R_{3}$} \ncline[nodesep=1pt]{->}{S3}{R3}
%\rput(1.53,7.591){$g_{33}$}

%\cnodeput(6.468,8.107){S4}{$S_{4}$}
%\cnodeput(5.979,6.037){R4}{$R_{4}$} \ncline[nodesep=1pt]{->}{S4}{R4}
%\rput(5.877,7.191){$g_{44}$}


% Interferences
%\ncline[linestyle=dashed,linecolor=gray,nodesep=1pt]{->}{S1}{R2}
%\rput(4.3,6.5){\gray $g_{12}$}
%\ncline[linestyle=dashed,linecolor=gray,nodesep=1pt]{->}{S2}{R1}
%\rput(5.35,3){\gray $g_{21}$}

\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex2-initial1.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](5.5,7.5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,9){S7}{v_7}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,6){S8}{v_8}
\cnodeput[fillstyle=solid,fillcolor=lightgray](2.5,7.5){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4,6){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4,9){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1,6){S2}{v_2}
\psset{nodesep=3pt}

\rput(1,9.5){x_1=3}
\rput(1,5.5){x_2=4}
\rput(2.5,6.6){x_3=0}
\rput(4,9.5){x_4=0}
\rput(4,5.5){x_5=0}
\rput(5.5,6.6){x_6=0}
\rput(7,9.5){x_7=-4}
\rput(7,5.5){x_8=-3}



%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}



\ncarc[arcangle=0]{->}{S1}{S3}^{1}
\ncarc[arcangle=0]{->}{S2}{S3}^{1}
\ncarc[arcangle=0]{->}{S3}{S4}^{1}
\ncarc[arcangle=0]{->}{S3}{S5}^{1}
\ncarc[arcangle=0]{->}{S4}{S6}^{1}
\ncarc[arcangle=0]{->}{S5}{S6}^{1}
\ncarc[arcangle=0]{->}{S6}{S7}^{1}
\ncarc[arcangle=0]{->}{S6}{S8}^{1}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex3-initial1.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,9){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,9){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4.5,7.5){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1.5,7.5){S2}{v_2}
\psset{nodesep=3pt}

\rput(0,9.6){x_0=1}



%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}


\ncarc[arcangle=0]{->}{S1}{S2}^{}
\ncarc[arcangle=0]{->}{S2}{S3}^{}
\ncarc[arcangle=0]{->}{S3}{S4}^{}
\ncarc[arcangle=0]{->}{S4}{S5}^{}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex3-initial2.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,9){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,9){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,7.5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](4.5,7.5){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](1.5,7.5){S2}{v_2}
\psset{nodesep=3pt}

\rput(0,9.6){x_1=3}



%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}


\ncarc[arcangle=0]{->}{S1}{S2}^{}
\ncarc[arcangle=0]{->}{S2}{S3}^{}
\ncarc[arcangle=0]{->}{S3}{S4}^{}
\ncarc[arcangle=0]{->}{S4}{S5}^{}
\ncarc[arcangle=0]{->}{S4}{S6}^{}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex3-initial3.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,7.5){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,6){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,9){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,6){S2}{v_2}
\psset{nodesep=3pt}

\rput(0,9.6){x_1=\alpha}
\rput(0,6.6){x_2=\beta}


\rput(1.5,8.6){1}
\rput(1.5,7){1}
\rput(4.5,8.6){1}
\rput(4.5,7){1}



%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}


\ncarc[arcangle=0]{->}{S1}{S3}^{}
\ncarc[arcangle=0]{->}{S2}{S3}^{}
\ncarc[arcangle=0]{->}{S3}{S4}^{}
\ncarc[arcangle=0]{->}{S3}{S5}^{}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}


==> Figures/ex3-initial/ex3-initial4.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,7.5){S3}{v_3}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,6){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,9){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,9){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,6){S2}{v_2}
\psset{nodesep=3pt}

\rput(0,9.6){x_1=\alpha}
\rput(0,6.6){x_2=\beta}

\rput(1.6,8.6){1+\alpha}
\rput(1.3,7){1+\beta}
\rput(4.4,8.6){1+\gamma}
\rput(4.7,7){1+\delta}


%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{1/3\ \ \ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S2}{4.5mm}^{\ \ \ \ \ \ 1/3}
%\nccircle[arrowsize=4pt 2, angle=90]{->}{S3}{4.5mm}^{1/2 \ \ \ \ \ \ }
%\nccircle[arrowsize=4pt 2, angle=-90]{<-}{S4}{4.5mm}^{\ \ \ \ \ \ 1/2}
%\nccircle[arrowsize=4pt 2, angle=-180]{<-}{S5}{4.5mm}^{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1/3}


\ncarc[arcangle=0]{->}{S1}{S3}^{}
\ncarc[arcangle=0]{->}{S2}{S3}^{}
\ncarc[arcangle=0]{->}{S3}{S4}^{}
\ncarc[arcangle=0]{->}{S3}{S5}^{}



\endpsmatrix
$




\end{pspicture}
\end{center}

\end{document}

